Cache-of-Thought: Master-Apprentice Framework for Cost-Effective Vision Language Model Reasoning

Vision Language Models (VLMs) have achieved remarkable success in a wide range of vision applications of increasing complexity and scales, yet choosing the right VLM model size involves a trade-off between response quality and cost. While smaller VLMs are cheaper to run, they typically produce responses only marginally better than random guessing on benchmarks such as MMMU. In this paper, we propose Cache of Thought (CoT), a master apprentice framework for collaborative inference between large and small VLMs. CoT manages high quality query results from large VLMs (master) in a cache, which are then selected via a novel multi modal retrieval and in-context learning to aid the performance of small VLMs (apprentice). We extensively evaluate CoT on various widely recognized and challenging general reasoning benchmarks, and show that CoT increases overall reasoning performance by up to 7.7% under the same budget, and specifically boosts the performance of apprentice VLMs by up to 36.6%. Our code is available at https://github.com/UIUC-MONET/Cache-of-Thoughts

==> figures/ablation_study.tex <==

\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
%\begin{subfigure}[b]{0.3mm}
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
8
10
12
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\realfootnotesize},
    xtick style ={draw=none},
    xlabel style={yshift = 2ex, font=\realfootnotesize},
    ylabel style={yshift = -2ex, xshift = -0.6ex, font=\realfootnotesize},
    width=42mm,
    height=32mm,
    bar width=2.0mm,
    ymin=0.20,
    ymax=0.50,
    axis y line*=none,
    axis x line*=none,
    ytick={0.20, 0.30, 0.40, 0.50},
    yticklabels={0.20, 0.30, 0.40, 0.50},
    xmin=0.5,
    xmax = 3.5,
    ymajorgrids,
    tick label style={font=\realfootnotesize},
    legend style={
        font=\realfootnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        at={(0.3,1.1)},
        anchor=south west,
    },
    xlabel={Cluster count},
    ylabel={MMMU score},
    area legend
    ]
    
\addplot [black,fill=NoOptColor, postaction={
        pattern=north west lines
    }] table[x=x,y=y] {
x y
1 0.246
2 0.246
3 0.246
};
\addlegendentry[]{No CoT};

\addplot [black,fill=RandomColor,postaction={
        pattern=crosshatch
    }] table[x=x,y=y] {
x y
1 0.369
2 0.390
3 0.383
    };
\addlegendentry[]{Hierarchical CoT};

\node[anchor=south, align=left, rotate=45] at (axis cs: 1.2, 0.389) {\scriptsize +.123};
\node[anchor=south, align=left, rotate=45] at (axis cs: 2.2, 0.410) {\scriptsize +.144};
\node[anchor=south, align=left, rotate=45] at (axis cs: 3.2, 0.403) {\scriptsize +.137};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-6mm}
\caption{Cache Val Test Dev}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
3
5
7
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\realfootnotesize},
    xtick style ={draw=none},
    xlabel style={yshift = 2ex, font=\realfootnotesize},
    ylabel style={yshift = -2ex, xshift = -0.6ex, font=\realfootnotesize},
    width=42mm,
    height=32mm,
    bar width=2.0mm,
    ymin=0.20,
    ymax=0.50,
    axis y line*=none,
    axis x line*=none,
    ytick={0.20, 0.30, 0.40, 0.50},
    yticklabels={0.20, 0.30, 0.40, 0.50},
    xmin=0.5,
    xmax = 3.5,
    ymajorgrids,
    tick label style={font=\realfootnotesize},
    legend style={
        font=\realfootnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        inner ysep=0.5pt,
        at={(0.4,1.3)},
        anchor=south west,
    },
    xlabel={Cluster Count},
    ylabel={MMMU score},
    area legend
    ]
    
\addplot [black,fill=NoOptColor, postaction={
        pattern=north west lines
    }] table[x=x,y=y] {
x y
1 0.344
2 0.344
3 0.344
};

\addplot [black,fill=RandomColor,postaction={
        pattern=crosshatch
    }] table[x=x,y=y] {
x y
1 0.394
2 0.387
3 0.365
    };

\node[anchor=south, align=left, rotate=45] at (axis cs: 1.2, 0.414) {\scriptsize +.050};
\node[anchor=south, align=left, rotate=45] at (axis cs: 2.2, 0.407) {\scriptsize +.043};
\node[anchor=south, align=left, rotate=45] at (axis cs: 3.2, 0.385) {\scriptsize +.021};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-6mm}
\caption{Cache Dev Test Val}
\end{subfigure}
\caption{Ablation Study of Hierarchical Retrieval.} 
% These costs are negligible on notebooks with up to 2000 cell executions.
\label{fig:ablation}
\end{figure}


==> figures/e2e_performance.tex <==
\begin{figure*}[t]\captionsetup[subfigure]{}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0.3,
    ymax=0.7,
    axis y line*=none,
    axis x line*=none,
    ytick={0.3, 0.4, 0.5, 0.6, 0.7},
    yticklabels={0.3, 0.4, 0.5, 0.6, 0.7},
    xlabel=Small VLM call \%,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40, 60, 80, 100},
    xticklabels = {0, 20, 40, 60, 80, 100},
    tick label style={font=\scriptsize},
    legend style={
        at={(2.0,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=6,
    %  xlabel={system},
    ylabel={MMMU score},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt]
table[x=x,y=y] {
x y
10 0.620
30 0.563
50 0.502
70 0.449
90 0.383
};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted]
table[x=x,y=y] {
x y
10 0.628
30 0.582
50 0.528
70 0.484
90 0.425
};
\addlegendentry{No RAG}
\addlegendentry{With RAG}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\nostart}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0.3,
    ymax=0.7,
    axis y line*=none,
    axis x line*=none,
    ytick={0.3, 0.4, 0.5, 0.6, 0.7},
    yticklabels={0.3, 0.4, 0.5, 0.6, 0.7},
    xlabel=Small VLM call \%,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40, 60, 80, 100},
    xticklabels = {0, 20, 40, 60, 80, 100},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=6,
    %  xlabel={system},
    ylabel={MMMU score},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt]
table[x=x,y=y] {
x y
10 0.620
30 0.563
50 0.502
70 0.449
90 0.383
};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted]
table[x=x,y=y] {
x y
10 0.623
30 0.575
50 0.527
70 0.473
90 0.396
};

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{\coldstart}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0.3,
    ymax=0.7,
    axis y line*=none,
    axis x line*=none,
    ytick={0.3, 0.4, 0.5, 0.6, 0.7},
    yticklabels={0.3, 0.4, 0.5, 0.6, 0.7},
    xlabel=Small VLM call \%,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40, 60, 80, 100},
    xticklabels = {0, 20, 40, 60, 80, 100},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=6,
    %  xlabel={system},
    ylabel={MMMU score},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt]
table[x=x,y=y] {
x y
10 0.620
30 0.563
50 0.502
70 0.449
90 0.383
};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted]
table[x=x,y=y] {
x y
10 0.634
30 0.583
50 0.539
70 0.500
90 0.460
};

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{\warmstart}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
height=26mm,
    ymin=0.3,
    ymax=0.7,
    axis y line*=none,
    axis x line*=none,
    ytick={0.3, 0.4, 0.5, 0.6, 0.7},
    yticklabels={0.3, 0.4, 0.5, 0.6, 0.7},
    xlabel=Small VLM call \%,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-4ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 20, 40, 60, 80, 100},
    xticklabels = {0, 20, 40, 60, 80, 100},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=6,
    %  xlabel={system},
    ylabel={MMMU score},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
    
\addplot[NoOptColor, mark = +, densely dashdotted, mark size=0.75pt]
table[x=x,y=y] {
x y
10 0.620
30 0.563
50 0.502
70 0.449
90 0.383
};
\addplot[RandomColor, mark = o, mark size=0.75pt, densely dotted]
table[x=x,y=y] {
x y
10 0.627
30 0.569
50 0.512
70 0.466
90 0.396
};

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{\hierarchical}
\end{subfigure}
\vspace{-4mm}

\caption{placeholder
}
\label{fig:experiment_e2e}
\vspace{-4mm}
\end{figure*}


==> figures/e2e_performance2.tex <==
\newcommand\figwidth{35mm}
{
\renewcommand{\footnotesize}{\fontsize{8}{10}\selectfont}
\begin{figure*}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.19\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\nostart
\coldstart
\warmstart
\hierarchical
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\realfootnotesize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\realfootnotesize},
    ylabel style={yshift = -2ex, xshift = -0.6ex, font=\realfootnotesize},
    width=\figwidth,
    height=32mm,
    bar width=1.0mm,
    ymin=0.35,
    ymax=0.65,
    axis y line*=none,
    axis x line*=none,
    ytick={0.35, 0.45, 0.55, 0.65},
    yticklabels={0.35, 0.45, 0.55, 0.65},
    xmin=0.5,
    xmax = 4.5,
    ymajorgrids,
    tick label style={font=\realfootnotesize},
    x tick label style={yshift = 1.5ex, rotate=45, anchor = north east},
    legend style={
        font=\realfootnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        at={(2.45,1.1)},
        anchor=south west,
    },
    ylabel={MMMU score},
    area legend
    ]
    
\addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=x,y=y] {
x y
1 0.620
2 0.620
3 0.620
4 0.620
};
\addlegendentry[]{No CoT};

\addplot [black,fill=RandomColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=x,y=y] {
x y
1 0.623
2 0.628
3 0.627
4 0.634
    };
\addlegendentry[]{With CoT};

\node[anchor=south, align=left, rotate=45] at (axis cs: 1.2, 0.643) {\tiny +.003};
\node[anchor=south, align=left, rotate=45] at (axis cs: 2.2, 0.648) {\tiny +.008};
\node[anchor=south, align=left, rotate=45] at (axis cs: 3.2, 0.647) {\tiny +.007};
\node[anchor=south, align=left, rotate=45] at (axis cs: 4.2, 0.654) {\tiny +.014};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-6mm}
\caption{10\% apprentice VLM}
\end{subfigure}
\begin{subfigure}[b]{0.19 \linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\nostart
\coldstart
\warmstart
\hierarchical
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\realfootnotesize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\realfootnotesize},
    ylabel style={yshift = -2ex, xshift = -0.6ex, font=\realfootnotesize},
    width=\figwidth,
    height=32mm,
    bar width=1.0mm,
    ymin=0.35,
    ymax=0.65,
    axis y line*=none,
    axis x line*=none,
    ytick={0.35, 0.45, 0.55, 0.65},
    yticklabels={0.35, 0.45, 0.55, 0.65},
    xmin=0.5,
    xmax = 4.5,
    ymajorgrids,
    tick label style={font=\realfootnotesize},
    x tick label style={yshift = 1.5ex, rotate=45, anchor = north east},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        inner ysep=0.5pt,
        at={(-0.06,1.1)},
        anchor=south west,
    },
    ylabel={MMMU score},
    area legend
    ]
    
\addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=x,y=y] {
x y
1 0.563
2 0.563
3 0.563
4 0.563
};

\addplot [black,fill=RandomColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=x,y=y] {
x y
1 0.575
2 0.582
3 0.569
4 0.583
    };

\node[anchor=south, align=left, rotate=45] at (axis cs: 1.2, 0.595) {\tiny +.012};
\node[anchor=south, align=left, rotate=45] at (axis cs: 2.2, 0.602) {\tiny +.019};
\node[anchor=south, align=left, rotate=45] at (axis cs: 3.2, 0.589) {\tiny +.006};
\node[anchor=south, align=left, rotate=45] at (axis cs: 4.2, 0.603) {\tiny +.020};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-6mm}
\caption{30\% apprentice VLM}
\end{subfigure}
\begin{subfigure}[b]{0.19 \linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\nostart
\coldstart
\warmstart
\hierarchical
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\realfootnotesize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\realfootnotesize},
    ylabel style={yshift = -2ex, xshift = -0.6ex, font=\realfootnotesize},
    width=\figwidth,
    height=32mm,
    bar width=1.0mm,
    ymin=0.35,
    ymax=0.65,
    axis y line*=none,
    axis x line*=none,
    ytick={0.35, 0.45, 0.55, 0.65},
    yticklabels={0.35, 0.45, 0.55, 0.65},
    xmin=0.5,
    xmax = 4.5,
    ymajorgrids,
    tick label style={font=\realfootnotesize},
    x tick label style={yshift = 1.5ex, rotate=45, anchor = north east},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        inner ysep=0.5pt,
        at={(-0.06,1.1)},
        anchor=south west,
    },
    ylabel={MMMU score},
    area legend
    ]
    
\addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=x,y=y] {
x y
1 0.509
2 0.509
3 0.509
4 0.509
};
\addplot [black,fill=RandomColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=x,y=y] {
x y
1 0.527
2 0.528
3 0.539
4 0.512
    };

\node[anchor=south, align=left, rotate=45] at (axis cs: 1.2, 0.547) {\tiny +.018};
\node[anchor=south, align=left, rotate=45] at (axis cs: 2.2, 0.548) {\tiny +.019};
\node[anchor=south, align=left, rotate=45] at (axis cs: 3.2, 0.559) {\tiny +.030};
\node[anchor=south, align=left, rotate=45] at (axis cs: 4.2, 0.532) {\tiny +.003};
\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-6mm}
\caption{50\% apprentice VLM}
\end{subfigure}
\begin{subfigure}[b]{0.19 \linewidth}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\nostart
\coldstart
\warmstart
\hierarchical
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\realfootnotesize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\realfootnotesize},
    ylabel style={yshift = -2ex, xshift = -0.6ex, font=\realfootnotesize},
    width=\figwidth,
    height=32mm,
    bar width=1.0mm,
    ymin=0.35,
    ymax=0.65,
    axis y line*=none,
    axis x line*=none,
    ytick={0.35, 0.45, 0.55, 0.65},
    yticklabels={0.35, 0.45, 0.55, 0.65},
    xmin=0.5,
    xmax = 4.5,
    ymajorgrids,
    tick label style={font=\realfootnotesize},
    x tick label style={yshift = 1.5ex, rotate=45, anchor = north east},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        inner ysep=0.5pt,
        at={(-0.06,1.1)},
        anchor=south west,
    },
    ylabel={MMMU score},
    area legend
    ]
    
\addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=x,y=y] {
x y
1 0.449
2 0.449
3 0.449
4 0.449
};

\addplot [black,fill=RandomColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=x,y=y] {
x y
1 0.473
2 0.484
3 0.500
4 0.466
    };
\node[anchor=south, align=left, rotate=45] at (axis cs: 1.2, 0.493) {\tiny +.024};
\node[anchor=south, align=left, rotate=45] at (axis cs: 2.2, 0.504) {\tiny +.035};
\node[anchor=south, align=left, rotate=45] at (axis cs: 3.2, 0.520) {\tiny +.051};
\node[anchor=south, align=left, rotate=45] at (axis cs: 4.2, 0.486) {\tiny +.017};
\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-6mm}
\caption{70\% apprentice VLM}
\end{subfigure}
\begin{subfigure}[b]{0.19 \linewidth}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\nostart
\coldstart
\warmstart
\hierarchical
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\realfootnotesize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\realfootnotesize},
    ylabel style={yshift = -2ex, xshift = -0.6ex, font=\realfootnotesize},
    width=\figwidth,
    height=32mm,
    bar width=1.0mm,
    ymin=0.35,
    ymax=0.65,
    axis y line*=none,
    axis x line*=none,
    ytick={0.35, 0.45, 0.55, 0.65},
    yticklabels={0.35, 0.45, 0.55, 0.65},
    xmin=0.5,
    xmax = 4.5,
    ymajorgrids,
    tick label style={font=\realfootnotesize},
    x tick label style={yshift = 1.5ex, rotate=45, anchor = north east},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        inner ysep=0.5pt,
        at={(2.3,1.1)},
        anchor=south west,
    },
    ylabel={MMMU score},
    area legend
    ]
    
\addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=x,y=y] {
x y
1 0.383
2 0.383
3 0.383
4 0.383
};

\addplot [black,fill=RandomColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=x,y=y] {
x y
1 0.396
2 0.425
3 0.460
4 0.396
    };
\node[anchor=south, align=left, rotate=45] at (axis cs: 1.2, 0.416) {\tiny +.013};
\node[anchor=south, align=left, rotate=45] at (axis cs: 2.2, 0.445) {\tiny +.042};
\node[anchor=south, align=left, rotate=45] at (axis cs: 3.2, 0.480) {\tiny +.077};
\node[anchor=south, align=left, rotate=45] at (axis cs: 4.2, 0.416) {\tiny +.013};
\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-6mm}
\caption{90\% apprentice VLM}
\end{subfigure}
\caption{MMMU Score w. cache under various retrieval configurations and various apprentice VLM usage levels.}
% These costs are negligible on notebooks with up to 2000 cell executions.

\label{fig:experiment_e2e}
\end{figure*}
}

==> figures/framework.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}

\begin{subfigure}{\columnwidth}
\centering
% \tikzset{every node/.style={font=\small}}
\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    font=\footnotesize\sffamily\bfseries,
    semithick, rounded corners=0.5mm,
}
}


\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(shell) [draw=black, anchor=west, minimum width = 8mm, minimum height=10mm, thick]
at (0, 0)  {};
\node(shelltxt) [anchor=center, align = center, minimum height=3mm, inner sep = 0.5mm, font=\bfseries\actualfootnotesize]
at ($(shell.center) + (0, 0)$) {VLM \\ Query};



\node(elastic) [minimum height=27mm, minimum width=55mm,
  draw=black, anchor=west, thick, rounded corners=1mm]
at ($(shell.east) + (0.2, -0.1)$)  {};
\node(elastictxt) [anchor=south, minimum height=3mm, inner sep = 0mm]
at ($(elastic.north) + (0, 0.05)$) {Cache-of-Thought (CoT)};

\node(multiplexer) [draw=black, fill = white, anchor=west, minimum width = 15mm, minimum height=8mm, mycomponent]
at ($(elastic.west) + (0.2, 0.1)$)  {};

\node(multiplexertxt) [anchor=center, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(multiplexer) + (0, 0)$) {\actualfootnotesize \textbf{Model} \\[-0.4em] \actualfootnotesize\textbf{Multiplexer}};

\node(largevlm) [draw=black, fill = white, anchor=north, minimum width = 15mm, minimum height=4mm, mycomponent]
at ($(multiplexer.south) + (0, -0.2)$)  {};

\node(largevlmtxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(largevlm.north) + (0, -0.05)$) {\actualfootnotesize \textbf{Master VLM}};

\node(retriever) [draw=black, fill = white, anchor=west, minimum width = 15mm, minimum height=8mm, mycomponent]
at ($(multiplexer.east) + (0.2, 0)$)  {};

\node(retrievertxt) [anchor=center, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(retriever) + (0, 0)$) {\actualfootnotesize \textbf{Retrieval} \\[-0.4em] \actualfootnotesize \textbf{Module}};

\node(smallvlm) [draw=black, fill = white, anchor=south, minimum width = 15mm, minimum height=4mm, mycomponent]
at ($(retriever.north) + (0, 0.2)$)  {};

\node(smallvlmtxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, ]
at ($(smallvlm.north) + (0, -0.05)$) {\actualfootnotesize \textbf{Appr. VLM}};

\node(cache) [draw=black, fill = white, anchor=north west, minimum width = 15mm, minimum height=15mm, mycomponent]
at ($(retriever.north east) + (0.2, 0)$)  {};

\node(cachetxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(cache.north) + (0, -0.05)$) {\actualfootnotesize \textbf{Cache}};

\node(evicter) [draw=black, fill = white, anchor=south, minimum width = 13mm, minimum height=6mm, mycomponent]
at ($(cache.south) + (0, 0.1)$)  {};

\node(evictertxt) [anchor=center, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(evicter) + (0, 0)$) {\scriptsize Caching \\[-0.6em]\scriptsize Policy};

\node(hnsw) [draw=black, fill = white, anchor=south, minimum width = 13mm, minimum height=3mm, mycomponent]
at ($(evicter.north) + (0, 0.1)$)  {};

\node(hnswtxt) [anchor=center, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(hnsw) + (0, 0)$) {\scriptsize HNSW};

\node(results) [draw=black, anchor=west, minimum width = 8mm, minimum height=10mm, thick]
at ($(elastic.east) + (0.2, 0.1)$)  {};
\node(resultstxt) [anchor=center, align = center, minimum height=3mm, inner sep = 0.5mm, font=\bfseries\actualfootnotesize]
at ($(results.center) + (0, 0)$) {Query \\ Result};


\draw[->, thick, densely dotted] 
($(shell.east)$) --
($(multiplexer.west)$);

\draw[->, thick, densely dotted] 
($(multiplexer.south)$) --
($(largevlm.north)$);

\draw[->, thick, densely dotted] 
($(largevlm.east)$) --
($(largevlm.east) + (2.0, 0)$);

\draw[->, thick, densely dotted] 
($(retriever.east) + (0.2, 0)$) --
($(retriever.east)$);

\draw[->, thick, densely dotted] 
($(retriever.north)$) --
($(smallvlm.south)$);

\draw[-, thick, densely dotted] 
($(multiplexer.north)$) --
($(multiplexer.north) + (0, 0.4)$);

\draw[->, thick, densely dotted] 
($(multiplexer.north) + (0, 0.4)$) --
($(smallvlm.west)$);

\draw[-, thick, densely dotted] 
($(largevlm.south)$) --
($(largevlm.south) + (0, -0.3)$);

\draw[-, thick, densely dotted] 
($(cache.south east) + (0.2, -0.2)$) --
($(largevlm.south) + (0, -0.3)$);

\draw[-, thick, densely dotted] 
($(cache.north east) + (0.2, 0.4)$) --
($(smallvlm.east)$);

\draw[-, thick, densely dotted] 
($(cache.north east) + (0.2, 0.4)$) --
($(cache.south east) + (0.2, -0.2)$);

\draw[->, thick, densely dotted] 
($(results.west) + (-0.4, 0)$) --
($(results.west)$);

\end{tikzpicture}
\end{subfigure}
\caption{The Cache-of-Thought (CoT) framework.}
\label{fig:system_overview}
\end{figure}


==> figures/intro_figure.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{tikzpicture}
\begin{axis}[
    clip=false,
    xtick=data,
    width=82mm,
    height=55mm,
    ymin=0,
    ymax=100,
    ylabel style={yshift = -3ex},
    axis y line*=none,
    axis x line*=none,
    ytick={0, 20, 40, 60, 80, 100},
    ytick={0, 20, 40, 60, 80, 100},
    xlabel=MMMU Validation Score,
    xlabel style={yshift = 1ex},
    label style={font=\scriptsize},
    ylabel style={xshift=-0.5ex, font=\scriptsize, align=center},
    % yticklabels={200, 400, 600, 800},
    xmin = 20,
    xmax = 80,
    xtick = {20, 30, 40, 50, 60, 70, 80},
    xticklabels = {20, 30, 40, 50, 60, 70, 80},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0.4,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=3,
    %  xlabel={system},
    ylabel={Model size (Billion)},
    ymajorgrids,
    every axis plot/.append style={thick},
    scatter/classes={
        a={mark size = 2pt, GPT4ocolor},
        b={mark size = 2pt, qwencolor},
        c={mark size = 2pt, llamacolor},
        d={mark size = 2pt, llavacolor},
        e={mark size = 2pt, midlavacolor},
        f={mark size = 2pt, vilacolor},
        g={mark size = 2pt, openflamingocolor},
        h={mark size = 2pt, minigpt4color},
        i={mark size = 2pt, mistralcolor},
        j={mark size = 2pt, bunnycolor}
    },
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\addplot[
        scatter, 
        only marks,
        scatter src=explicit symbolic,
        nodes near coords*={\annotvalue},
        node near coord style={anchor=west, font=\scriptsize},
        visualization depends on={value \thisrow{annotation} \as \annotvalue}
    ]
table[meta=label,col sep=comma] {
        x,y,label,annotation
        69.1,110,a,{}
        64.5,72,b,{Qwen2-VL}
        60.3,90,c,{Llama 3.2}
        56.8,72,d,{}
        48.1,34,e,{}
        55.2,40,f,{InternVL2}
        28.7,9,g,{}
        26.8,13,h,{}
        35.3,7,i,{}
        38.2,3,j,{}
    };
\draw[red, thick, densely dotted] (axis cs: 22.1, 0) -- (axis cs: 22.1, 100);
\node[anchor=south west, align=right] at (axis cs: 22.1, 80) {\small \textcolor{red}{Random choice}};


% Shit load of points
\draw[black, opacity=0.7] (axis cs: 26.8, 15) -- (axis cs: 26.8, 30);
\node[anchor=south west, align=right, inner sep = 0mm] at (axis cs: 25.8, 32) {\scriptsize {MiniGPT4-Vicuna}};

\draw[black, opacity=0.7] (axis cs: 28.7, 11) -- (axis cs: 28.7, 22);
\node[anchor=south west, align=right, inner sep = 0mm] at (axis cs: 27.7, 23) {\scriptsize {OpenFlamingo2}};

\draw[black, opacity=0.7] (axis cs: 35.3, 9) -- (axis cs: 35.3, 14);
\node[anchor=south west, align=right, inner sep = 0mm] at (axis cs: 34.3, 15) {\scriptsize {LLaVA-NEXT-Mistral}};

\draw[black, opacity=0.7] (axis cs: 38.2, 5) -- (axis cs: 38.2, 7);
\node[anchor=south west, align=right, inner sep = 0mm] at (axis cs: 37.2, 6) {\scriptsize {Bunny}};

\draw[black, opacity=0.7] (axis cs: 48.1, 36) -- (axis cs: 48.1, 48);
\node[anchor=south west, align=right, inner sep = 0mm] at (axis cs: 47.2, 49) {\scriptsize {LLaVA-NEXT}};

\draw[black, opacity=0.7] (axis cs: 56.8, 74) -- (axis cs: 56.8, 77);
\node[anchor=south west, align=right, inner sep = 0mm] at (axis cs: 55.8, 78) {\scriptsize {LLaVA-OneVision}};

\draw[black, opacity=0.7] (axis cs: 69.1, 108) -- (axis cs: 69.1, 104);
\node[anchor=north west, align=right, inner sep = 0mm] at (axis cs: 62.1, 103) {\scriptsize {GPT-4o \textbf{(size outlier)}}};
% \addplot[only marks, GPT4ocolor, mark size = 2pt]
% table[x=x,y=y] {
% x y
% 69.1 800
% };
% \addlegendentry{GPT-4o (0513)}

\end{axis}
\end{tikzpicture}
\caption{Model Performance Comparison on MMMU(Val) as of Nov. 30, 2024\citep{mmmu}.
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{fig:experiment_subindex_scatterplot}
\end{figure}


==> figures/qwen_percent.tex <==
\begin{figure}[t]
\usetikzlibrary{patterns}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
10\%
30\%
50\%
70\%
90\%
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\realfootnotesize},
    xtick style ={draw=none},
    xlabel style={yshift = 1.5ex, font=\realfootnotesize},
    ylabel style={yshift = -1ex, font=\realfootnotesize},
    width=80mm,
    height=32mm,
    bar width=2.0mm,
    ymin=0,
    ymax=0.4,
    log origin = infty,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.1, 0.2, 0.3, 0.4},
    yticklabels={+0\%, +10\%, +20\%, +30\%, +40\%},
    xmin=0.5,
    xmax = 5.5,
    ymajorgrids,
    tick label style={font=\realfootnotesize},
    legend style={
        font=\realfootnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        at={(-0.06,1.1)},
        anchor=south west,
    },
    xlabel={Apprentice VLM (Qwen) \%},
    ylabel={Qwen score +\%},
    area legend
    ]
    
\addplot [black,fill=NoOptColor, postaction={
        pattern=north west lines
}] table[x=x,y=y] {
x y
1 0.060
2 0.114
3 0.144
4 0.108
5 0.044
};
\addlegendentry[]{\nostart};
    
\addplot
    [black,fill=GreedyColor,postaction={
        pattern=crosshatch dots
    }] table[x=x,y=y] {
x y
1 0.213
2 0.177
3 0.153
4 0.153
5 0.141
    };
    \addlegendentry[]{\coldstart};

    \addplot [black,fill=BlueColor, postaction={
        pattern=bricks
    }] table[x=x,y=y] {
x y
1 0.366
2 0.188
3 0.213
4 0.223
5 0.258
    };
    \addlegendentry[]{\warmstart};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\end{subfigure}

\caption{Apprentice VLM MMMU score increases vs. Cache and Usage
}
\label{fig:experiment_checkout_undo}
\end{figure}


==> figures/rag_on_empty_cache.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\usetikzlibrary{patterns}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
10\%
30\%
50\%
70\%
90\%
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\footnotesize},
    xtick style ={draw=none},
    xlabel style={yshift = 1.5ex, font=\realfootnotesize},
    ylabel style={yshift = -1ex, font=\realfootnotesize},
    width=80mm,
    height=32mm,
    bar width=2.0mm,
    ymin=-0.04,
    ymax=0.08,
    log origin = infty,
    axis y line*=none,
    axis x line*=none,
    ytick={-0.04, -0.02, 0, 0.02, 0.04, 0.06, 0.08},
    yticklabels={-0.04, -0.02, 0, 0.02, 0.04, 0.06, 0.08},
    xmin=0.5,
    xmax = 5.5,
    ymajorgrids,
    tick label style={font=\realfootnotesize},
    legend style={
        font=\realfootnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 3,
        at={(-0.06,1.1)},
        anchor=south west,
    },
    xlabel={Apprentice VLM (Qwen) \%},
    ylabel={MMMU score inc.},
    area legend
    ]
    
\addplot [black,fill=NoOptColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
}] table[x=x,y=y] {
x y
1 0.035
2 0.036
3 0.071
4 0.036
5 0.038
};
\addlegendentry[]{1st split};
    
\addplot
    [black,fill=GreedyColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch dots
    }] table[x=x,y=y] {
x y

1 -0.031
2 -0.012
3 0.029
4 0.071
5 0.004
    };
    \addlegendentry[]{2nd split};

    \addplot [black,fill=BlueColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=bricks
    }] table[x=x,y=y] {
x y
1 0.069
2 0.085
3 0.050
4 0.036
5 0.004
    };
    \addlegendentry[]{3rd split};
\draw[black, very thick, opacity=0.5] (axis cs: 0.5, 0) -- (axis cs: 5.5, 0);
\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\end{subfigure}

\caption{Apprentice VLM MMMU score increases vs. Stage and Usage
}
\label{fig:experiment_checkout_three_stage}
\end{figure}

